Automaton-Based Representations of Task Knowledge from Generative Language Models

Automaton-based representations of task knowledge play an important role in control and planning for sequential decision-making problems. However, obtaining the high-level task knowledge required to build such automata is often difficult. Meanwhile, large-scale generative language models (GLMs) can automatically generate relevant task knowledge. However, the textual outputs from GLMs cannot be formally verified or used for sequential decision-making. We propose a novel algorithm named GLM2FSA, which constructs a finite state automaton (FSA) encoding high-level task knowledge from a brief natural-language description of the task goal. GLM2FSA first sends queries to a GLM to extract task knowledge in textual form, and then it builds an FSA to represent this text-based knowledge. The proposed algorithm thus fills the gap between natural-language task descriptions and automaton-based representations, and the constructed FSA can be formally verified against user-defined specifications. We accordingly propose a method to iteratively refine the queries to the GLM based on the outcomes, e.g., counter-examples, from verification. We demonstrate GLM2FSA's ability to build and refine automaton-based representations of everyday tasks (e.g., crossing a road), and also of tasks that require highly-specialized knowledge (e.g., executing secure multi-party computation).

==> figures/automata_example.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (q0)
    at (3, 6)
    {\Large $\Autstate_{0}$};
\node[state] (q1)
    at (6, 6)
    {\Large $\Autstate_{1}$};
\node[state] (q2)
    at (9, 6)
    {\Large $\Autstate_{2}$};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[] node[]
    {$(\ltrue,\Autsymbout_1)$}
    (q1)

(q1) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    {$(\Autprop[1],\Autsymbout_2)$}
    (q2)
edge[bend right] node[swap]
    {$(\Autprop[1] \lor \Autprop[2],\noop)$}
    (q2)

;

\end{tikzpicture}

==> figures/controllers/automata.tex <==
\begin{tikzpicture}[thick,scale=.8, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (0) at (0, 2) {\Large $q_0$};
	\node[state] (11) at (2, 5) {\Large $q_{11}$};
	\node[state] (12) at (6, 5) {\Large $q_{12}$};
    \node[state] (21) at (2, -1) {\Large $q_{21}$};
	\node[state] (22) at (5, 1.5) {\Large $q_{22}$};
    \node[state] (23) at (8, -1) {\Large $q_{23}$};
	\node[state] (4) at (10, 2) {\Large $q_3$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt, sloped] (0) to[left] node[below, align=center] {\small ($\neg$ \textit{traffic light}, \\ $\noop$)} (11);
    \draw[->, shorten >=1pt, sloped] (0) to[left] node[below, align=center] {\small (\textit{traffic light}, $\noop$)} (21);
    
	\draw[->, shorten >=1pt] (11) to[left] node[below, align=center] {\small (\textit{True}, ``look way")} (12);
    \draw[->, shorten >=1pt] (12) to[left] node[above, align=center, sloped] {\small ($\neg$ \textit{car come $\vee$ car pass}, \\ ``cross road")} (4);
    
    \draw[->, shorten >=1pt] (21) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``locate traffic light")} (22);
    \draw[->, shorten >=1pt] (22) to[left] node[below, align=center, sloped] {\small (\textit{turn green}, \\ ``look ways")} (23);
    \draw[->, shorten >=1pt] (23) to[left] node[below, align=center, sloped] {\small ( $\neg$\textit{car come}, \\ ``cross road")} (4);
	
	\draw[->, shorten >=1pt] (12) to[loop below] node[align=center] {\small (\textit{car come $\land \neg$ car pass}, \\ $\noop$)} ();
    \draw[->, shorten >=1pt] (22) to[loop above] node[align=center] {\small ( $\neg$\textit{turn green}, $\noop$)} ();
    \draw[->, shorten >=1pt] (23) to[loop above] node[align=center] {\small ( \textit{car come}, $\noop$)} ();

    \draw[->, shorten >=1pt] (4) to[loop right] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/automata_substep.tex <==
\begin{tikzpicture}[thick,scale=.8, node distance=2.2cm, every node/.style={transform shape}]
	% \node[state] (0) at (0, 4) {\Large $q_0$};
	\node[state,initial] (11) at (2, 4) {\Large $q_{11}$};
    \node[state] (12) at (6, 4) {\Large $q_{12}$};
    \node[state] (13) at (9, 4) {\Large $q_{13}$};
    \node[state] (14) at (12, 4) {\Large $q_{14}$};
 
	\node[state] (21) at (9, 2) {\Large $q_{21}$};
    \node[state] (22) at (6, 2) {\Large $q_{22}$};
    \node[state] (23) at (2, 2) {\Large $q_{23}$};

    \node[state] (31) at (12, 0) {\Large $q_{31}$};
    \node[state] (32) at (9, 0) {\Large $q_{32}$};
     
	\node[state] (4) at (2, 0) {\Large $q_4$};

% 	\draw[<-, shorten <=1pt] (11.north) -- +(0, 0.6);
	% \draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {\small (\textit{True}, $\noop$)} (11);
	\draw[->, shorten >=1pt] (11) to[left] node[above, align=center] {\small (\textit{True}, \\ ``face direction")} (12);
	\draw[->, shorten >=1pt] (12) to[left] node[above, align=center, sloped] {\small (\textit{True}, \\ ``look left")} (13);
    \draw[->, shorten >=1pt] (13) to[left] node[above, align=center, sloped] {\small (\textit{True}, \\ ``look right")} (14);
    \draw[->, shorten >=1pt] (14) to[left] node[below, align=center, sloped] {\small (\textit{$\neg$ car come}, $\noop$)} (21);
    \draw[->, shorten >=1pt] (14) to[left] node[right, align=center] {\small (\textit{car come}, $\noop$)} (31);

    \draw[->, shorten >=1pt] (21) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``cross road")} (22);
    \draw[->, shorten >=1pt] (22) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``look way")} (23);
    \draw[->, shorten >=1pt] (23) to[left] node[right, align=center] {\small (\textit{car come}, $\noop$)} (11);
    \draw[->, shorten >=1pt] (23) to[left] node[right, yshift=-2mm, align=center] {\small (\textit{$\neg$ car come}, $\noop$)} (4);

	\draw[->, shorten >=1pt] (31) to[loop below] node[align=center] {\small (\textit{$\neg$ pass}, $\noop$)} ();
    \draw[->, shorten >=1pt] (31) to[left] node[below, align=center, sloped] {\small (\textit{pass}, $\noop$)} (32);
    \draw[->, shorten >=1pt] (32) to[left] node[right, align=center] {\small (\textit{True}, $\noop$)} (21);

    \draw[->, shorten >=1pt] (4) to[loop below] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/bsl.tex <==
\begin{tikzpicture}[thick,scale=.7, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 1) {\Large $q_{1}$};
	\node[state] (2) at (4, 3) {\Large $q_{2}$};
    \node[state] (3) at (7, 3) {\Large $q_{3}$};
	\node[state] (4) at (10, 1) {\Large $q_{4}$};
    \node[state] (5) at (7, -1) {\Large $q_{5}$};
	\node[state] (6) at (2, -1) {\Large $q_6$};

% 	\draw[<-, shorten <=1pt] (1.north) -- +(0, 1.5);
	\draw[->, shorten >=1pt, sloped] (1) to[left] node[below, align=center] {\small (\textit{True}, \\ ``understand guideline")} (2);
    
	\draw[->, shorten >=1pt, sloped] (2) to[left] node[below, align=center] {\small (\textit{True}, \\ ``complete train")} (3);
    
    \draw[->, shorten >=1pt, sloped] (3) to[left] node[below, align=center] {\small (\textit{True}, \\ ``follow SOP")} (4);
    \draw[->, shorten >=1pt, sloped] (4) to[left] node[below, align=center] {\small (\textit{True}, \\ ``wear PPE")} (5);
    \draw[->, shorten >=1pt, sloped] (5) to[left] node[below, align=center] {\small (\textit{True}, \\ ``handle" $\land$ ``store" $\land$ ``dispose material")} (6);

     \draw[->, shorten >=1pt] (4) to[loop left] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/call.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 4) {\Large $q_{1}$};
	\node[state] (2) at (3, 6) {\Large $q_{2}$};
    \node[state] (3) at (5, 6) {\Large $q_{3}$};
	\node[state] (4) at (9, 6) {\Large $q_{4}$};
	\node[state] (5) at (9, 4) {\Large $q_5$};

    \node[state] (21) at (1.5, 3) {\Large $q_{21}$};
    \node[state] (22) at (4, 2) {\Large $q_{22}$};
    \node[state] (23) at (6.5, 3) {\Large $q_{23}$};

% 	\draw[<-, shorten <=1pt] (1.north) -- +(0, 1.5);
	\draw[->, shorten >=1pt, sloped] (1) to[left] node[above, align=center] {\small (\textit{True}, \\ ``find number")} (2);

    \draw[->, shorten >=1pt, sloped] (2) to[left] node[below, align=center] {\small (\textit{True}, \\ ``dial number")} (3);
    
	\draw[->, shorten >=1pt, color=blue, dashed] (2) to[left] node[right, yshift=3mm, xshift=3mm, align=center] {\small (\textit{True}, $\noop$)} (21);
    \draw[->, shorten >=1pt, color=blue, dashed] (21) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``enter country code")} (22);
    \draw[->, shorten >=1pt, color=blue, dashed] (22) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``enter area code")} (23);
    \draw[->, shorten >=1pt, color=blue, dashed] (23) to[left] node[left, yshift=-6mm, xshift=3mm, align=center] {\small (\textit{True}, \\ ``enter phone number")} (3);

    \draw[->, shorten >=1pt, sloped] (3) to[left] node[below, align=center] {\small (\textit{True}, \\ ``press call botton")} (4);
    \draw[->, shorten >=1pt] (4) to[left] node[right, align=center] {\small (\textit{answer}, $\noop$)} (5);
    \draw[->, shorten >=1pt] (4) to[loop above] node[align=center] {\small ( $\neg$\textit{answer}, $\noop$)} ();

     \draw[->, shorten >=1pt] (5) to[loop below] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/call_.tex <==
\begin{tikzpicture}[thick,scale=.7, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 1) {\Large $q_{1}$};
	\node[state] (2) at (3, 3) {\Large $q_{2}$};
    \node[state] (3) at (5, 3) {\Large $q_{3}$};
	\node[state] (4) at (9, 3) {\Large $q_{4}$};
	\node[state,accepting] (5) at (9, 1) {\Large $q_5$};

% 	\draw[<-, shorten <=1pt] (1.north) -- +(0, 1.5);
	\draw[->, shorten >=1pt, sloped] (1) to[left] node[above, align=center] {\small (\textit{True}, \\ ``find number")} (2);
    
	\draw[->, shorten >=1pt, sloped] (2) to[left] node[below, align=center] {\small (\textit{True}, \\ ``dial number")} (3);
    
    \draw[->, shorten >=1pt, sloped] (3) to[left] node[below, align=center] {\small (\textit{True}, \\ ``press call botton")} (4);
    \draw[->, shorten >=1pt] (4) to[left] node[below, align=center] {\small (\textit{answer}, $\noop$)} (5);
    \draw[->, shorten >=1pt] (4) to[loop above] node[align=center] {\small ( $\neg$\textit{answer}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/cook_egg.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial above] (0) at (0, 2) {\Large $q_0$};
 
	\node[state] (11) at (2, 4) {\Large $q_{11}$};
	\node[state] (12) at (6, 4) {\Large $q_{12}$};
    \node[state] (13) at (10, 4) {\Large $q_{13}$};
	\node[state] (14) at (14, 4) {\Large $q_{14}$};
    \node[state] (15) at (18, 4) {\Large $q_{15}$};
 
    \node[state] (21) at (4, 2) {\Large $q_{21}$};
	\node[state] (22) at (8, 2) {\Large $q_{22}$};
    \node[state] (23) at (12, 2) {\Large $q_{23}$};
    \node[state] (24) at (16, 2) {\Large $q_{24}$};

    \node[state] (31) at (2, 0) {\Large $q_{31}$};
	\node[state] (32) at (5, 0) {\Large $q_{32}$};
    \node[state] (33) at (9, 0) {\Large $q_{33}$};
	\node[state] (34) at (12, 0) {\Large $q_{34}$};
    \node[state] (35) at (15, 0) {\Large $q_{35}$};
    \node[state] (36) at (18, 0) {\Large $q_{36}$};
 
	\node[state] (7) at (20, 2) {\Large $q_7$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 1.5);
    \draw[->, shorten >=1pt, sloped] (0) to[loop left] node[align=center] {\small  $\neg$ (\textit{boil} $\vee$ \textit{fry} $\vee$ \textit{scramble}) } ();
	\draw[->, shorten >=1pt, sloped] (0) to[left] node[above, align=center] {\small (\textit{boil}, $\noop$)} (11);
    \draw[->, shorten >=1pt, sloped] (0) to[left] node[below, align=center] {\small (\textit{fry}, $\noop$)} (21);
    \draw[->, shorten >=1pt, sloped] (0) to[left] node[below, align=center] {\small (\textit{scramble}, $\noop$)} (31);
    
	\draw[->, shorten >=1pt] (11) to[left] node[above, align=center] {\small (\textit{True}, ``fill water")} (12);
    \draw[->, shorten >=1pt] (12) to[left] node[above, align=center] {\small (\textit{True}, ``add egg")} (13);
    \draw[->, shorten >=1pt] (13) to[left] node[above, align=center] {\small (\textit{True}, ``boil water")} (14);
    \draw[->, shorten >=1pt] (14) to[left] node[above, align=center] {\small (\textit{cooked}, ``remove egg")} (15);
    \draw[->, shorten >=1pt] (14) to[loop above] node[align=center] {\small ( $\neg$\textit{cooked}, $\noop$)} ();
    \draw[->, shorten >=1pt] (15) to[left] node[above, align=center, sloped] {\small (\textit{True}, \\ ``peel egg")} (7);

    \draw[->, shorten >=1pt] (21) to[left] node[below, align=center] {\small (\textit{True}, ``heat oil")} (22);
    \draw[->, shorten >=1pt] (22) to[left] node[below, align=center] {\small (\textit{True}, ``add egg")} (23);
    \draw[->, shorten >=1pt] (23) to[left] node[below, align=center] {\small (\textit{white set}, $\noop$)} (24);
    \draw[->, shorten >=1pt] (23) to[loop above] node[align=center] {\small ( $\neg$\textit{white set}, ``cook")} ();
    \draw[->, shorten >=1pt] (24) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``remove egg")} (7);

    \draw[->, shorten >=1pt] (31) to[left] node[below, align=center] {\small (\textit{True},\\  ``break egg")} (32);
    \draw[->, shorten >=1pt] (32) to[left] node[below, align=center] {\small (\textit{yolk white combine}, \\ $\noop$)} (33);
    \draw[->, shorten >=1pt] (32) to[loop below] node[align=center] {\small ( $\neg$\textit{yolk white combine}, ``whisk egg")} ();
    \draw[->, shorten >=1pt] (33) to[left] node[below, align=center] {\small (\textit{True}, \\ ``heat pan")} (34);
    \draw[->, shorten >=1pt] (34) to[left] node[below, align=center] {\small (\textit{True}, \\ ``add oil")} (35);
    \draw[->, shorten >=1pt] (35) to[left] node[below, align=center] {\small (\textit{True}, \\ ``add egg")} (36);
    \draw[->, shorten >=1pt] (36) to[loop below] node[align=center] {\small ( $\neg$\textit{cooked}, ``scramble")} ();
    \draw[->, shorten >=1pt] (36) to[left] node[below, align=center, sloped] {\small (\textit{cooked}, \\ $\noop$)} (7);

     \draw[->, shorten >=1pt] (7) to[loop right] node[align=center] {\small (\textit{True}, \\ $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/cross_road1.tex <==
\begin{tikzpicture}[thick,scale=.8, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 0) {\Large $q_1$};
	\node[state] (2) at (4, 0) {\Large $q_2$};
	\node[state] (3) at (9, 0) {\Large $q_3$};
    
	\draw[->, shorten >=1pt] (1) to[left] node[above, align=center] {\small (\textit{True}, ``look way")} (2);
 
	\draw[->, shorten >=1pt] (2) to[left] node[below, align=center, sloped] {\small ($\neg$ \textit{car come $\vee$ car pass}, \\ ``cross road")} (3);
	
	\draw[->, shorten >=1pt] (2) to[loop above] node[align=center] {\small (\textit{car come $\land \neg$ car pass}, $\noop$)} ();

    \draw[->, shorten >=1pt] (3) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/cross_road2.tex <==
\begin{tikzpicture}[thick,scale=.8, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 2) {\Large $q_1$};
	\node[state] (11) at (0, 0) {\Large $q_{11}$};
    \node[state] (12) at (4, 0) {\Large $q_{12}$};
    \node[state] (2) at (4, 2) {\Large $q_2$};
	\node[state] (3) at (9, 2) {\Large $q_3$};
    
	\draw[->, shorten >=1pt] (1) to[left] node[align=center] {\small (\textit{True}, \\ ``face direction")} (11);

    \draw[->, shorten >=1pt] (11) to[left] node[above, align=center] {\small (\textit{True}, ``look left")} (12);

    \draw[->, shorten >=1pt] (12) to[left] node[align=center] {\small (\textit{True}, \\ ``look right")} (2);
 
	\draw[->, shorten >=1pt] (2) to[left] node[below, align=center, sloped] {\small ($\neg$ \textit{car come $\vee$ car pass}, \\ ``cross road")} (3);
	
	\draw[->, shorten >=1pt] (2) to[loop above] node[align=center] {\small (\textit{car come $\land \neg$ car pass}, $\noop$)} ();

     \draw[->, shorten >=1pt] (3) to[loop below] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/cross_road_manually1.tex <==
\begin{tikzpicture}[thick,scale=.8, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 0) {\Large $q_1$};
	\node[state] (2) at (3, 0) {\Large $q_2$};
	\node[state] (3) at (6, 0) {\Large $q_3$};
    \node[state] (4) at (9, 0) {\Large $q_4$};
    
	\draw[->, shorten >=1pt] (1) to[left] node[below, align=center] {\small (\textit{True}, \\ ``locate traffic light")} (2);

    \draw[->, shorten >=1pt] (2) to[loop above] node[align=center] {\small (\textit{$\neg$ turn green}, $\noop$)} ();
 
	\draw[->, shorten >=1pt] (2) to[left] node[below, align=center, sloped] {\small ( \textit{turn green}, \\ ``look way")} (3);
	
    \draw[->, shorten >=1pt] (3) to[loop above] node[align=center] {\small (\textit{car come}, $\noop$)} ();
    \draw[->, shorten >=1pt] (3) to[left] node[below, align=center, sloped] {\small ($\neg$ \textit{car come}, \\ ``cross road")} (4);

    \draw[->, shorten >=1pt] (4) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/cross_road_manually2.tex <==
\begin{tikzpicture}[thick,scale=.8, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (-2, 0) {\Large $q_1$};
	\node[state] (2) at (3, 0) {\Large $q_2$};
	\node[state] (3) at (6, 0) {\Large $q_3$};
    \node[state] (4) at (9, 0) {\Large $q_4$};
    
	\draw[->, shorten >=1pt] (1) to[left] node[below, align=center] {\small (\textit{True}, \\ ``approach pedestrian crossing")} (2);

    \draw[->, shorten >=1pt] (2) to[loop above] node[align=center] {\small (\textit{$\neg$ turn green}, $\noop$)} ();
 
	\draw[->, shorten >=1pt] (2) to[left] node[below, align=center, sloped] {\small ( \textit{turn green}, \\ ``look way")} (3);
	
    \draw[->, shorten >=1pt] (3) to[loop above] node[align=center] {\small (\textit{car come}, $\noop$)} ();
    \draw[->, shorten >=1pt] (3) to[left] node[below, align=center, sloped] {\small ($\neg$ \textit{car come}, \\ ``cross road")} (4);

    \draw[->, shorten >=1pt] (4) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/cross_road_manually3.tex <==
\begin{tikzpicture}[thick,scale=.8, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (-2, 0) {\Large $q_1$};
	\node[state] (2) at (3, 0) {\Large $q_2$};
	\node[state] (3) at (8, 0) {\Large $q_3$};
    \node[state] (4) at (13, 0) {\Large $q_4$};
    
	\draw[->, shorten >=1pt] (1) to[left] node[below, align=center] {\small (\textit{True}, \\ ``approach pedestrian crossing")} (2);

    \draw[->, shorten >=1pt] (2) to[loop above] node[align=center] {\small (\textit{$\neg$ turn green}, $\noop$)} ();
 
	\draw[->, shorten >=1pt] (2) to[left] node[below, align=center, sloped] {\small (\textit{turn green}, \\ ``look way")} (3);
	
    \draw[->, shorten >=1pt] (3) to[loop above] node[align=center] {\small (\textit{car come $\vee \neg$ turn green}, $\noop$)} ();
    \draw[->, shorten >=1pt] (3) to[left] node[above, align=center, sloped] {\small (\textit{turn green $\land \neg$ car come}, \\ ``cross road")} (4);

    \draw[->, shorten >=1pt] (4) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/dental.tex <==
\begin{tikzpicture}[thick,scale=.7, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 4) {\Large $q_{1}$};
	\node[state] (2) at (4, 6) {\Large $q_{2}$};
    \node[state] (3) at (8, 6) {\Large $q_{3}$};
	\node[state] (4) at (12, 6) {\Large $q_{4}$};
	\node[state] (5) at (14, 5) {\Large $q_5$};

    \node[state] (11) at (0, 1) {\Large $q_{11}$};
    \node[state] (12) at (3, 1) {\Large $q_{12}$};
    \node[state] (13) at (4, 3) {\Large $q_{13}$};

    \node[state] (131) at (8, 3) {\Large $q_{131}$};
    \node[state] (132) at (12, 1) {\Large $q_{132}$};
    \node[state] (133) at (11, 4) {\Large $q_{133}$};

% 	\draw[<-, shorten <=1pt] (1.north) -- +(0, 1.5);
	\draw[->, shorten >=1pt, sloped, dashed] (1) to[bend left] node[above, align=center] {\small (\textit{True}, \\ ``research local clinic")} (2);

    \draw[->, shorten >=1pt, sloped] (2) to[left] node[above, align=center] {\small (\textit{True}, \\ ``read review")} (3);
    
	\draw[->, shorten >=1pt, color=blue] (1) to[left] node[above, align=center, sloped] {\small (\textit{True}, $\noop$)} (11);
    \draw[->, shorten >=1pt, color=blue] (11) to[bend right] node[below, align=center, sloped] {\small (\textit{True}, \\ ``online search...")} (12);
    \draw[->, shorten >=1pt, color=blue] (12) to[bend right] node[right, xshift=-6mm, align=center] {\small (\textit{True}, \\ ``gather recommendation...")} (13);
    \draw[->, shorten >=1pt, color=blue, dashed] (13) to[left] node[left, xshift=6mm, align=center] {\small (\textit{True}, \\ ``check insurance...")} (2);

    \draw[->, shorten >=1pt, sloped, color=purple] (13) to[left] node[above, align=center] {\small (\textit{True}, $\noop$)} (131);
    \draw[->, shorten >=1pt, sloped, color=purple] (131) to[left] node[above, align=center] {\small (\textit{True}, \\ ``get contact info")} (132);
    \draw[->, shorten >=1pt, sloped, color=purple] (132) to[bend right] node[above, align=center] {\small (\textit{True}, \\ ``call insurance...")} (133);
    \draw[->, shorten >=1pt, sloped, color=purple] (133) to[left] node[above, align=center] {\small (\textit{True}, ``request a list...")} (2);

    \draw[->, shorten >=1pt, sloped] (3) to[left] node[above, align=center] {\small (\textit{True}, \\ ``compare")} (4);
    \draw[->, shorten >=1pt, sloped] (4) to[bend left] node[above, align=center] {\small (\textit{True}, \\ ``schedule")} (5);

     \draw[->, shorten >=1pt] (5) to[loop below] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/smpc.tex <==
\begin{tikzpicture}[thick,scale=.7, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 0) {\Large $q_{1}$};
	\node[state] (2) at (3, 0) {\Large $q_{2}$};
    \node[state] (21) at (3, -3) {\Large $q_{21}$};
    \node[state] (22) at (6, -3) {\Large $q_{22}$};
    
    \node[state] (3) at (6, 0) {\Large $q_{3}$};
    \node[state] (31) at (8, -3) {\Large $q_{31}$};
    \node[state] (32) at (11, -3) {\Large $q_{32}$};
    \node[state] (33) at (11, 0.5) {\Large $q_{33}$};
    \node[state] (34) at (11, 4) {\Large $q_{34}$};
    
    
	\node[state] (4) at (8, 2) {\Large $q_{4}$};
    \node[state] (5) at (6, 4) {\Large $q_{5}$};
	\node[state] (6) at (2, 4) {\Large $q_{6}$};
	\node[state] (7) at (0, 2) {\Large $q_7$};

% 	\draw[<-, shorten <=1pt] (1.north) -- +(0, 1.5);
	\draw[->, shorten >=1pt, sloped] (1) to[left] node[below, xshift=-1mm, align=center] {\small (\textit{True}, \\ ``define problem")} (2);
 
	\draw[->, shorten >=1pt, color=blue, dashed] (2) to[left] node[below, xshift=2mm, align=center, sloped] {\small (\textit{True}, $\noop$)} (21);
    \draw[->, shorten >=1pt, color=blue, dashed] (21) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``generate share")} (22);
    \draw[->, shorten >=1pt, color=blue, dashed] (22) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``store share")} (3);

    \draw[->, shorten >=1pt] (2) to[left] node[above, yshift=3mm, align=center, sloped] {\small (\textit{True}, \\ ``secret share")} (3);
    \draw[->, shorten >=1pt] (3) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``compute share")} (4);
 
    \draw[->, shorten >=1pt, color=blue, dashed] (3) to[left] node[below, align=center, sloped] {\small (\textit{True}, $\noop$)} (31);
    \draw[->, shorten >=1pt, color=blue, dashed] (31) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``encrypt share")} (32);
    \draw[->, shorten >=1pt, color=blue, dashed] (32) to[left] node[above, yshift=3mm, sloped, align=center] {\small (\textit{True}, \\ ``distribute share")} (33);
    \draw[->, shorten >=1pt, color=blue, dashed] (33) to[left] node[above, xshift=-2mm, align=center, yshift=4mm, sloped] {\small (\textit{True}, \\ ``compute ciphertext")} (34);
    \draw[->, shorten >=1pt, color=blue, dashed] (34) to[left] node[above, xshift=-1mm, yshift=3mm, align=center, sloped] {\small (\textit{True}, \\ ``broadcast result")} (4);
    
    \draw[->, shorten >=1pt] (4) to[left] node[below, xshift=-4mm, yshift=-3mm, align=center, sloped] {\small (\textit{True}, \\ ``reconstruct result")} (5);
    \draw[->, shorten >=1pt] (5) to[left] node[above, yshift=3mm, align=center, sloped] {\small (\textit{True}, \\ ``output verification")} (6);
    \draw[->, shorten >=1pt] (6) to[left] node[below, align=center, sloped] {\small (\textit{True}, \\ ``decrypt result")} (7);

     \draw[->, shorten >=1pt] (7) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();
\end{tikzpicture}

==> figures/controllers/wifi.tex <==
\begin{tikzpicture}[thick,scale=.7, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 2) {\Large $q_{1}$};
	\node[state] (2) at (4, 4) {\Large $q_{2}$};
    \node[state] (3) at (8, 4) {\Large $q_{3}$};
	\node[state] (4) at (12, 2) {\Large $q_{4}$};
    \node[state] (5) at (10, -2) {\Large $q_{5}$};
	\node[state] (6) at (6, -2) {\Large $q_6$};
    \node[state] (7) at (0, -1) {\Large $q_7$};
    \node[state] (8) at (-4, 0) {\Large $q_8$};

    \node[state, color=purple] (41) at (8, 2.5) {\Large $q_{4'}$};
    \node[state, color=brown] (61) at (3.5, 2.5) {\Large $q_{6'}$};

% 	\draw[<-, shorten <=1pt] (1.north) -- +(0, 1.5);
	\draw[->, shorten >=1pt, sloped] (1) to[bend left] node[above, align=center] {\small (\textit{True}, \\ ``unplug modem power")} (2);
    
	\draw[->, shorten >=1pt, sloped] (2) to[bend left] node[above, align=center] {\small (\textit{True}, \\ ``disconnect router power")} (3);
    
    \draw[->, shorten >=1pt, sloped] (3) to[bend left] node[above, align=center] {\small (\textit{True}, \\ ``reconnect modem power")} (4);
    \draw[->, shorten >=1pt, sloped, dashed] (4) to[bend left] node[below, align=center] {\small (\textit{True}, \\ ``observe modem indicator")} (5);
    \draw[->, shorten >=1pt, sloped] (5) to[bend left] node[below, align=center] {\small (\textit{True}, \\ ``reconnect router power")} (6);
    \draw[->, shorten >=1pt, sloped, dashed] (6) to[bend left] node[below, align=center] {\small (\textit{True}, \\ ``observe router indicator")} (7);

     \draw[->, shorten >=1pt, sloped] (7) to[left] node[below, align=center] {\small (\textit{True}, \\ ``confirm internet")} (8);

     \draw[->, shorten >=1pt] (8) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();

     \draw[->, shorten >=1pt, color=purple] (4) to[loop right] node[align=center] {\small ( $\neg$ \textit{2 min}, $\noop$)} ();
     \draw[->, shorten >=1pt, sloped, color=purple] (4) to[left] node[below, align=center] {\small (\textit{2 min}, $\noop$)} (41);
     \draw[->, shorten >=1pt, sloped, color=purple] (41) to[bend right] node[below, align=center] {\small (\textit{True}, \\ ``observe modem indicator")} (5);

     \draw[->, shorten >=1pt, color=brown] (6) to[loop above] node[align=center] {\small ( $\neg$ \textit{2 min}, \\ $\noop$)} ();
     \draw[->, shorten >=1pt, sloped, color=brown] (6) to[left] node[below, align=center] {\small (\textit{2 min}, $\noop$)} (61);
     \draw[->, shorten >=1pt, sloped, color=brown] (61) to[left] node[below, align=center] {\small (\textit{True}, \\ ``observe router indicator")} (7);
\end{tikzpicture}

==> figures/rules/cond.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 1) {\Large $q_i$};
	\node[state] (1) at (3, 1) {\Large $q_{j}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center, sloped] {$(\textit{\CONVP}, \text{\ACTVP})$} (1);
    \draw[->, shorten >=1pt] (0) to[loop left] node[align=center] {$(\lnot\textit{\CONVP}, \noop)$} ();
\end{tikzpicture}

==> figures/rules/cond_merge.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (2, 0) {\Large $q_{j}$};
	\node[state] (2) at (-2, 0) {\Large $q_{k}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center, sloped] {(\textit{\CONVP},\\ \ACTVP$_1$)} (1);
    \draw[->, shorten >=1pt] (0) to[left] node[below, align=center, sloped] {($\lnot\textit{\CONVP}$,\\ \ACTVP$_2$)} (2);
\end{tikzpicture}

==> figures/rules/default_trans.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (4, 0) {\Large $q_{i+1}$};
	% \node[state] (2) at (8, 0) {\Large $q_{i+2}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {$(\ltrue, \text{\ACTVP})$} (1);
    % \draw[->, shorten >=1pt] (1) to[left] node[below, align=center] {\small (\textit{True}, ``\ACTVP$_{i+1}$")} (2);
\end{tikzpicture}

==> figures/rules/direct_trans.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	% \node[state] (1) at (3, 1) {\Large $q_{i+1}$};
	\node[state] (2) at (4, 0) {\Large $q_j$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {$(\ltrue,\noop)$} (2);
\end{tikzpicture}

==> figures/rules/self_trans.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (2.5, 0) {\Large $q_{i+1}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {(\textit{\CONVP}, \\ \ACTVP)} (1);
    \draw[->, shorten >=1pt] (0) to[loop left] node[align=center] {$(\lnot\textit{\CONVP}, \noop)$} ();
\end{tikzpicture}

==> figures/rules/self_trans_until.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (2.5, 0) {\Large $q_{i+1}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {$(\textit{\CONVP}, \noop)$} (1);
    \draw[->, shorten >=1pt] (0) to[loop left] node[align=center] {$(\lnot\textit{\CONVP}, \text{\ACTVP})$} ();
\end{tikzpicture}

==> figures/verification/cook_model1.tex <==
\begin{tikzpicture}[
    scale=.7,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (q0)
    at (0,0)
    {\shortstack{$p_0:$ \\ $\neg$ goal }};
\node[state] (qGoal)
    at (6,0)
    {\shortstack{$p_1:$ \\ goal }};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\lnot$ add egg}
    (qSink)
edge[] node[]
    { add egg }
    (qGoal)

(qGoal) % -------------------------------------------------------------------- %
edge[loop below] node[]
    { \textit{True}}
    (qGoal)
;

\end{tikzpicture}

==> figures/verification/cook_model2.tex <==
\begin{tikzpicture}[
    scale=.7,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (qSink)
    at (4,-2)
    {\shortstack{$p_0:$ \\ $\neg$ goal }};
\node[state, initial] (q1)
    at (0,2)
    {\shortstack{$p_1:$ \\ $\neg$ goal }};
\node[state] (q2)
    at (4,2)
    {\shortstack{$p_2:$ \\ $\neg$ goal }};
\node[state] (q3)
    at (8,2)
    {\shortstack{$p_3:$ \\ $\neg$ goal }};
\node[state] (qGoal)
    at (9,-2)
    {\shortstack{$p_4:$ \\ goal }};

% == EDGES =================================================================== %
\path[->,sloped]

(q1) % ----------------------------------------------------------------------- %
edge[] node[]
    { heat oil }
    (q2)
edge[] node[below]
    {$\lnot$ heat oil }
    (qSink)

(q2) % ----------------------------------------------------------------------- %
edge[] node[]
    { add egg  }
    (q3)
edge[] node[below]
    {$\lnot$ add egg }
    (qSink)

(q3) % ----------------------------------------------------------------------- %
edge[] node[]
    { cook  }
    (qGoal)
edge[] node[below]
    {$\lnot$ cook }
    (qSink)

(qSink) % -------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\ltrue$  }
    (qSink)

(qGoal) % -------------------------------------------------------------------- %
edge[loop below] node[]
    { \textit{True} }
    (qGoal)
;

\end{tikzpicture}

==> figures/verification/crossroad_model1.tikz <==
\begin{tikzpicture}[
    scale=.8,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (p0)
    at (0,0)
    {\shortstack{$p_0:$ \\ $\neg goal$}};
\node[state] (p1)
    at (4,0)
    {\shortstack{$p_1:$ \\ $\neg goal$}};
\node[state] (p2)
    at (-3,2)
    {$p_2:C_1$};
\node[state] (p3)
    at (-3,-2)
    {$p_3:C_2$};
\node[state] (p4)
    at (-6,1)
    {$p_4:goal$};
\node[state] (p5)
    at (-6,-1)
    {\shortstack{$p_5:$ \\ $\neg goal$}};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot$ approach PC}
    (p0)
edge[] node[]
    { approach PC }
    (p1)

(p1) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=true]
    {$\lnot$ look way}
    (p1)
edge[bend right] node[]
    { look way }
    (p2)
edge[bend left] node[below]
    { look way }
    (p3)

(p2) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=true, above]
    {$\neg$ cross road}
    (p2)
edge[bend left] node[below]
    { $\neg$ cross road}
    (p3)
edge[bend right] node[]
    { cross road }
    (p4)

(p3) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=true]
    {$\neg$ cross road }
    (p3)
edge[bend left] node[below]
    {  $\neg$ cross road }
    (p2)
edge[bend left] node[below]
    {  cross road }
    (p5)

(p4) % -------------------------------------------------------------------- %
edge[loop left] node[above]
    { \textit{True} }
    (p4)

(p5) % -------------------------------------------------------------------- %
edge[loop left] node[below]
    { \textit{True} }
    (p5)

;

\end{tikzpicture}

==> figures/verification/crossroad_model2.tex <==
\begin{tikzpicture}[
    scale=.8,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (p0)
    at (0,0)
    {\shortstack{$p_0:$ \\ $\neg$ goal }};
\node[state] (p1)
    at (3,1)
    {\shortstack{$p_1:$ \\ $\neg$ goal }};
\node[state] (p2)
    at (6,-1)
    {\shortstack{$p_2:$ \\ $\neg$ goal }};
\node[state] (p3)
    at (9,0)
    {\shortstack{$p_3:$ \\ goal }};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot$ look left $\land \lnot$ look right }
    (p0)
edge[] node[below]
    { look left }
    (p1)
edge[bend right] node[below]
    { look right }
    (p2)

(p1) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    { look right }
    (p3)
edge[loop below] node[sloped=false]
    { $\lnot$ look right }
    ()
    
(p2) % ----------------------------------------------------------------------- %
edge[] node[]
    { look left }
    (p3)
edge[loop above] node[sloped=false]
    { $\lnot$ look left }
    ()

(p3) % -------------------------------------------------------------------- %
edge[loop below] node[]
    { True }
    ()

;

\end{tikzpicture}

==> figures/verification/crossroad_model_trivial.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (p0)
    at (0,0)
    {\shortstack{$p_0:$ \\ $\neg goal$}};
\node[state] (p1)
    at (4,-2)
    {\shortstack{$p_1:$ \\ $\neg$ car come}};
\node[state] (p2)
    at (4,2)
    {\shortstack{$p_2:$ \\ car come}};
\node[state] (p3)
    at (8,-2)
    {$p_4:goal$};
\node[state] (p4)
    at (8,2)
    {\shortstack{$p_5:$ \\ $\neg goal$}};

% == EDGES =================================================================== %
\path[->,sloped]

(p0) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\lnot$ look way}
    (p0)
edge[] node[]
    { look way }
    (p1)
edge[] node[]
    { look way }
    (p2)

(p1) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=true]
    {$\lnot$ cross road}
    (p1)
edge[bend right] node[]
    { $\lnot$ cross road }
    (p2)
edge[] node[below]
    { cross road }
    (p3)

(p2) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=true]
    {$\neg$ cross road}
    (p2)
edge[bend right] node[]
    { $\neg$ cross road}
    (p1)
edge[] node[]
    { cross road }
    (p4)


(p3) % -------------------------------------------------------------------- %
edge[loop below] node[]
    { \textit{True} }
    (p4)

(p4) % -------------------------------------------------------------------- %
edge[loop above] node[]
    { \textit{True} }
    (p5)

;

\end{tikzpicture}

==> figures/verification/phone_model1.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (q0)
    at (0,0)
    {\shortstack{$p_0:$ \\ $\neg$ goal }};
\node[state] (q1)
    at (3,2)
    {\shortstack{$p_1:$ \\ $\neg$ goal }};
\node[state] (q2)
    at (8,2)
    {\shortstack{$p_2:$ \\ $\neg$ goal }};
\node[state] (qGoal)
    at (11,0)
    {\shortstack{$p_3:$ \\ goal }};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop right] node[sloped=false]
    {$\lnot$ enter country code }
    ()
edge[bend left] node[]
    { enter country code }
    (q1)

(q1) % ----------------------------------------------------------------------- %
edge[] node[]
    { enter area code}
    (q2)
edge[loop above] node[]
    { $\lnot$ enter area code }
    ()

(q2) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    { enter phone number}
    (qGoal)
edge[loop above] node[]
    {$\lnot$ enter phone number}
    ()

% (qSink) % -------------------------------------------------------------------- %
% edge[loop right] node[sloped=false]
%     {$\ltrue$}
%     (qSink)

(qGoal) % -------------------------------------------------------------------- %
edge[loop right] node[above]
    { \textit{True}}
    (qGoal)

;

\end{tikzpicture}

==> figures/verification/phone_model2.tex <==
\begin{tikzpicture}[
    scale=.6,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (q0)
    at (0,0)
    {\shortstack{$p_0:$ \\ $\neg$ goal }};
\node[state] (q1)
    at (3,2)
    {\shortstack{$p_1:$ \\ $\neg$ goal }};
\node[state] (q2)
    at (7,2)
    {\shortstack{$p_2:$ \\ $\neg$ goal }};
\node[state] (qGoal)
    at (10,0)
    {\shortstack{$p_3:$ \\ goal }};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop right] node[sloped=false]
    {$\lnot$ find number }
    ()
edge[bend left] node[]
    { find number }
    (q1)

(q1) % ----------------------------------------------------------------------- %
edge[] node[]
    { dial number }
    (q2)
edge[loop above] node[]
    { $\lnot$ dial number }
    ()

(q2) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    { press call button}
    (qGoal)
edge[loop above] node[]
    {$\lnot$ press call button}
    ()

% (qSink) % -------------------------------------------------------------------- %
% edge[loop right] node[sloped=false]
%     {$\ltrue$}
%     (qSink)

(qGoal) % -------------------------------------------------------------------- %
edge[loop right] node[above]
    { \textit{True}}
    (qGoal)

;

\end{tikzpicture}

==> figures/verification/wifi_model.tex <==
\begin{tikzpicture}[
    scale=.8,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state,initial] (q0)
    at (0,0)
    {\shortstack{$p_0:$ \\ $\neg$ goal }};
\node[state] (q1)
    at (4,2)
    {\shortstack{$p_1:$ \\ $\neg$ goal }};
\node[state] (q2)
    at (9,2)
    {\shortstack{$p_2:$ \\ $\neg$ 2 min}};
\node[state] (q3)
    at (12,1)
    {\shortstack{$p_3:$ \\ 2 min }};
\node[state] (q4)
    at (8,-2)
    {\shortstack{$p_4:$ \\ $\neg$ 2 min }};
\node[state] (q5)
    at (4,-2)
    {\shortstack{$p_5:$ \\ $\neg$ goal }};
\node[state] (q6)
    at (12,-2)
    {\shortstack{$p_6:$ \\ 2 min $\land$ goal }};


% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop right] node[sloped=false]
    {$\lnot$ unplug modem }
    ()
edge[bend left] node[]
    { unplug modem }
    (q1)

(q1) % ----------------------------------------------------------------------- %
edge[] node[]
    { plug-in modem }
    (q2)
edge[loop above] node[]
    { $\lnot$ plug-in modem }
    ()

(q2) % ----------------------------------------------------------------------- %
edge[bend left] node[]
    { $\noop$ }
    (q3)
edge[] node[]
    {$\lnot \noop$}
    (q5)

(q3) % ----------------------------------------------------------------------- %
edge[loop right] node[above]
    { $\neg$ turn on router }
    ()
edge[] node[]
    { turn on router }
    (q4)

(q4) % ----------------------------------------------------------------------- %
edge[] node[]
    { $\noop$ }
    (q6)
edge[] node[]
    {$\lnot \noop$}
    (q5)

(q5) % -------------------------------------------------------------------- %
edge[loop left] node[above]
    {$\ltrue$}
    (q5)

(q6) % -------------------------------------------------------------------- %
edge[loop right] node[below]
    { $\ltrue$ }
    ()

;

\end{tikzpicture}
